RIS-Enabled NLoS Near-Field Joint Position and Velocity Estimation under User Mobility

In the context of single-base station (BS) non-line-of-sight (NLoS) single-epoch localization with the aid of a reflective reconfigurable intelligent surface (RIS), this paper introduces a novel three-step algorithm that jointly estimates the position and velocity of a mobile user equipment (UE), while compensating for the Doppler effects observed in near-field (NF) at the RIS elements over the short transmission duration of a sequence of downlink (DL) pilot symbols. First, a low-complexity initialization procedure is proposed, relying in part on far-field (FF) approximation and a static user assumption. Then, an alternating optimization procedure is designed to iteratively refine the velocity and position estimates, as well as the channel gain. The refinement routines leverage small angle approximations and the linearization of the RIS response, accounting for both NF and mobility effects. We evaluate the performance of the proposed algorithm through extensive simulations under diverse operating conditions with regard to signal-to-noise ratio (SNR), UE mobility, uncontrolled multipath and RIS-UE distance. Our results reveal remarkable performance improvements over the state-of-the-art (SoTA) mobility-agnostic benchmark algorithm, while indicating convergence of the proposed algorithm to respective theoretical bounds on position and velocity estimation.

==> figures/GD_SoTA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{amber}{rgb}{1.00000,0.75,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=10.01,
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={RIS-UE distance$\unit{[m]}$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \large},
ylabel=RMSE$\unit{[m]}$,
axis background/.style={fill=white},
% title style={font=\bfseries, font = \large},
% title={Positional Error [m]},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font = \large}
]
\addplot [color=blue, line width=1.8pt, mark=o, mark size=4.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.000200309548899163\\
2	0.00112746417791503\\
3	0.00310406244337275\\
4	0.00636999002870104\\
5	0.0111262925794762\\
6	0.0175496982655204\\
7	0.025799806027183\\
8	0.03602329094886\\
9	0.0483566220518732\\
10	0.0629279408346325\\
};
\addlegendentry{PEB}

\addplot [color=red, line width=1.8pt, mark=asterisk, mark options={solid, red}, mark size=4.0pt,]
  table[row sep=crcr]{%
1	0.00782069383618277\\
2	0.00899698317923266\\
3	0.0113913147155294\\
4	0.0164543883729687\\
5	0.0245858010352725\\
6	0.0350841204281149\\
7	0.0532814006751122\\
8	0.0596429250910835\\
9	0.0818091929789828\\
10	0.111856079854129\\
};
\addlegendentry{Grid Search}

\addplot [color=red, line width=1.8pt, dashed, mark=asterisk, mark options={solid, red}, mark size=4.0pt,]
  table[row sep=crcr]{%
1	 0.0378\\
2	 0.0580\\
3	 0.1126\\
4	 0.2073\\
5	 0.3098\\
6	 0.4394\\
7	 0.6351\\
8	 0.7618\\
9	 1.0455\\
10	 1.3261\\
};
\addlegendentry{Grid Search - SoTA}

\end{axis}
\end{tikzpicture}%

==> figures/SNR_study.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{amber}{rgb}{1,0.75,0}
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.566in,
width=4.521in,
height=2.563in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-20,
xmax=10,
xlabel style={font=\large, font=\color{white!15!black}},
xlabel={SNR$\unit{[dB]}$},
xtick = {-20, -15, -10, -5, 0, 5, 10},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\large, font=\color{white!15!black}},
ylabel={RMSE$\unit{[m]}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Positional Error [m]},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend pos=north east,
legend pos=south west,
legend style={font = \large, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.8pt, mark=o, mark options={solid, blue}, mark size=5.0pt]
  table[row sep=crcr]{%
%-50	2.05478606611826\\
%-40	0.649780407335249\\
%-30	0.205478606613752\\
-20	0.0649780407336089\\
-10	0.0205\\
-5  0.0116\\
0	0.00649780407327552\\
5   0.0037\\
10	0.0020547860661111\\
%20	0.000649780407333176\\
%30	0.000205478606613628\\
};
\addlegendentry{PEB}

\addplot [color=red, line width=1.8pt, mark=asterisk, mark options={solid, red}, mark size=5.0pt]
  table[row sep=crcr]{%
%-50	137.814\\
%-40	150.710\\
%-30	52.656\\
-20	14.07\\
-10	0.023\\
-5  0.0148\\
0	0.0158\\
5	0.0158\\
10	0.0158\\
%20	0.014\\
%30	0.014\\
};
\addlegendentry{Grid Search}

\addplot [color=amber, line width=1.8pt, mark=square, mark options={solid, amber}, mark size=5.0pt]
  table[row sep=crcr]{%
-20	0.0743410812747523\\
-10	0.0254287014564301\\
-5  0.013\\
0	0.00684364052896947\\
5   0.004\\
10	0.00220005996357029\\
%20	0.000664284662684118\\
%30	0.000229304073298782\\
};
\addlegendentry{CF Position Refinement}

\addplot [color=black, dashed, line width=1.8pt, mark=x, mark options={solid, black}, mark size=5.0pt]
  table[row sep=crcr]{%
-20	0.0754022079036618\\
-10	0.0254577823653587\\
-5  0.013\\
0	0.00683332707449552\\
5   0.004\\
10	0.00219976370331805\\
%20	0.000664055765302832\\
%30	0.000229335384597645\\
};
\addlegendentry{Global Position Refinement}

\end{axis}


\end{tikzpicture}%

==> figures/alg2_pos.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{amber}{rgb}{1.00000,0.75,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\large, font = \color{white!15!black}},
xlabel={RIS-UE distance$\unit{[m]}$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\large, font =\color{white!15!black}},
ylabel={RMSE$\unit{[m]}$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Positional Error [m]},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font = \large, at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.8pt, mark=o, mark options={solid, blue}, mark size=5.0pt]
  table[row sep=crcr]{%
1	0.000129950238847488\\
2	0.000732228522534494\\
3	0.00201524747153256\\
4	0.00413172275623937\\
5	0.00720643734053307\\
6	0.0113452026962657\\
7	0.0166391726608599\\
8	0.0231673114427887\\
9	0.0309979747579604\\
10	0.0401900172310992\\
};
\addlegendentry{PEB}

\addplot [color=red, line width=2pt, mark=asterisk, mark size=5.0pt, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.00772158154657697\\
2	0.0106814823602189\\
3	0.0185222475670745\\
4	0.0289107357873369\\
5	0.0419991974479198\\
6	0.0544582364693642\\
7	0.0788293359025073\\
8	0.0948084222780279\\
9	0.109060952322833\\
10	0.146922392452558\\
};
\addlegendentry{Grid Search}

\addplot [color=amber, line width=2pt, mark=square, mark size=5.0pt, mark options={solid, amber}]
  table[row sep=crcr]{%
1	0.000177389027258634\\
2	0.000799906066096256\\
3	0.00217255345259909\\
4	0.0043701453545206\\
5	0.00801592057533089\\
6	0.0117617671052578\\
7	0.0174555527076974\\
8	0.0260286836268159\\
9	0.0298482820653515\\
10	0.0429749552934417\\
};
\addlegendentry{CF Position Refinement}


\addplot [color=green, line width=1.8pt, dashed, mark=asterisk, mark options={solid, green}, mark size=4.0pt,]
  table[row sep=crcr]{%
1	 0.0378\\
2	 0.0580\\
3	 0.1126\\
4	 0.2073\\
5	 0.3098\\
6	 0.4394\\
7	 0.6351\\
8	 0.7618\\
9	 1.0455\\
10	 1.3261\\
};
\addlegendentry{Method from \cite{abu2020near}}


\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/alg3_vel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{amber}{rgb}{1.00000,0.75,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.572in,
at={(0.758in,0.482in)},
scale only axis,
xmin=1,
xmax=10.01,
xlabel style={font= \large  \color{white!15!black}},
xlabel={RIS-UE distance$\unit{[m]}$},
ymode=log,
ymin=0.03,
ymax=12,
yminorticks=true,
ylabel style={font=\large \color{white!15!black}},
ylabel={RMSE$\unit{[m/s]}$},
axis background/.style={fill=white},
% title style={font=\large},
% title={Velocity Error [m/s]},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font = \large, at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.8pt, mark=o, mark size=5.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.0387185909880596\\
2	0.218097554937013\\
3	0.600530661291385\\
4	1.2324279510458\\
5	2.15268642798643\\
6	3.39549870478391\\
7	4.99174347864151\\
8	6.9697990769535\\
9	9.35606924560707\\
10	12.175346593478\\
};
\addlegendentry{VEB}

\addplot [color=amber, line width=1.8pt, mark=square, mark options={solid, amber}, mark size=5.0pt]
  table[row sep=crcr]{%
1	0.0389901116952202\\
2	0.242765923739332\\
3	0.691570646970451\\
4	1.42659905238129\\
5	2.82771794751217\\
6	3.29262929398094\\
7	5.62644131750299\\
8	6.95588456396754\\
9	9.83697865502577\\
10	11.8998100471153\\
};
\addlegendentry{CF Velocity Refinement}

%\addplot [color=black, dashed, line width=1.8pt, mark=asterisk, mark size=4.0pt, mark options={solid, black}]
%  table[row sep=crcr]{%
%1	0.0389450594643234\\
%2	0.242765878831512\\
%3	0.691570648116241\\
%4	1.42659905238128\\
%5	2.82771794751215\\
%6	3.29262929398094\\
%7	5.62644131750299\\
%8	6.95588456396754\\
%9	9.83697865502577\\
%10	11.8998100471153\\
%};
%\addlegendentry{Global Velocity Refinement}

\end{axis}
\end{tikzpicture}%

==> figures/algorithmic_convergence_a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{amber}{rgb}{1.00000,0.75,0.00000}%

\begin{tikzpicture}
\begin{axis}[%
width=4.521in,
height=1.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font = \large, font=\color{white!15!black}},
xlabel={Number of Iterations},
xmode=log,
ymin=2.54e-06,
ymax=2.61e-06,
%yminorticks=true,
ylabel style={font = \large, font=\color{white!15!black}},
ylabel={Objective Function},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={(a) Algorithm~\ref{alg:init_pos} Rate of Convergence},
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorgrids,
legend style={font = \large, at={(0.97,0.73)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.8pt]
  table[row sep=crcr]{%
1	2.615e-06\\
2	2.549e-06\\
3	2.547e-06\\
4	2.547e-06\\
5	2.547e-06\\
6	2.547e-06\\
7	2.547e-06\\
8	2.547e-06\\
9	2.547e-06\\
10	2.547e-06\\
11	2.547e-06\\
13	2.547e-06\\
14	2.547e-06\\
15	2.547e-06\\
16	2.547e-06\\
17	2.547e-06\\
18	2.547e-06\\
19	2.547e-06\\
20	2.547e-06\\
21	2.547e-06\\
22	2.547e-06\\
23	2.547e-06\\
24	2.547e-06\\
25	2.547e-06\\
26	2.547e-06\\
27	2.547e-06\\
28	2.547e-06\\
30	2.547e-06\\
32	2.547e-06\\
36	2.547e-06\\
46	2.547e-06\\
100 2.547e-06\\
};
\addlegendentry{Objective Function~\eqref{eq:1D_distance}}
\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/algorithmic_convergence_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{amber}{rgb}{1.00000,0.75,0.00000}%

\begin{tikzpicture}
\begin{axis}[%
width=4.521in,
height=1.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font = \large, font=\color{white!15!black}},
xlabel={Number of Iterations},
ymode=log,
xmode=log,
ymin=1e-09,
ymax=1e-06,
yminorticks=true,
ylabel style={font = \large, font=\color{white!15!black}},
ylabel={Objective Function},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={(b) Algorithm~\ref{alg:overall} Rate of Convergence},
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorgrids,
legend style={font = \large, at={(0.97,0.73)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=amber, line width=1.8pt]
  table[row sep=crcr]{%
1	4.21784065056705e-07\\
2	2.54264378754792e-07\\
3	1.58855826797792e-07\\
4	1.03895808273926e-07\\
5	7.1268711115622e-08\\
6	5.08805293583305e-08\\
7	3.74108953599526e-08\\
8	2.80829153423492e-08\\
9	2.13819239870115e-08\\
10	1.6431273622503e-08\\
11	1.26970582366914e-08\\
13	7.64131822522012e-09\\
14	5.94676430181896e-09\\
15	4.64932999425744e-09\\
16	3.667390053599e-09\\
17	2.93579584028949e-09\\
18	2.40046264062052e-09\\
19	2.01587032684449e-09\\
20	1.74417722281482e-09\\
21	1.55486777213491e-09\\
22	1.42427074791603e-09\\
23	1.33474551854241e-09\\
24	1.27358169941648e-09\\
25	1.23185534410129e-09\\
26	1.20340274613538e-09\\
27	1.18400193707681e-09\\
28	1.17077402718736e-09\\
30	1.15560717637918e-09\\
32	1.14856190981162e-09\\
36	1.14377546926759e-09\\
46	1.14249329841477e-09\\
100	1.14246525608524e-09\\
};
\addlegendentry{Objective Function~\eqref{eq:ml_pos_vel_gain}}
\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/loc_err_vs_vel.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=7.4cm,
at={(0.758in,0.481in)},
scale only axis,
yminorgrids,
xmajorgrids,
xmin=0.001,
xmax=15,
xtick = {0.001, 0.01, 0.1, 1,10},
xlabel style={font=\color{white!15!black}},
xlabel={Velocity ($\mathrm{m/s}$)},
xmode=log,
ymode=log,
ymin=0.001,
ymax=40,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Localization error ($\mathrm{m}$)},
axis background/.style={fill=white},
  legend columns=2, 
legend style={at={(0.29,0.98)},anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

%\addplot [color=blue , line width = 1.6pt ]
%  table[row sep=crcr]{%
%0.001              0.0038\\
%0.01               0.0038\\
%0.1                0.0033\\
%1                  0.0008\\
%2                  0.0005\\
%5                  0.0004\\
%10                  0.0004\\
%15                 0.0004\\
%};
%\addlegendentry{PEB at $d = 1\mathrm{m}$~,}

%\addplot [color= blue, dashed, line width = 1.6pt]
%  table[row sep=crcr]{
%0.001           3.4412\\
%0.01            3.4419\\
%0.1             3.4476\\
%1               3.2948\\
%2               2.8352\\
%5               1.6303\\
%10               0.8580\\
%15              0.5650\\
%};
%\addlegendentry{PEB at $d = 10\mathrm{m}$~,}
\end{axis}

\end{tikzpicture}%

==> figures/multipath_study.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{amber}{rgb}{1.00000,0.75,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.563in,
at={(0.758in,0.484in)},
scale only axis,
xmode=log,
%xmin=5.9,
xmin=0.01,
xmax=10000,
%xminorticks=true,
xlabel style={font = \large, font=\color{white!15!black}},
xlabel={$\kfactor$},
ymode=log,
ymin=0.0008,
ymax=170,
%yminorticks=true,
ylabel style={font = \large, font=\color{white!15!black}},
ylabel={RMSE$\unit{[m]}$},
axis background/.style={fill=white},
% title style={font=\large},
% title={Algorithmic Performance},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font = \large, at={(0.51,0.524)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addlegendimage{empty legend}
\addlegendentry{\textbf{With Multipath}}
\addplot [color=red, line width=2.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
%0.01	    35.627419162594\\
%0.035       34.3015021915343\\
%0.129       35.7186269542088\\
%0.464       29.742584381291\\
%1.668       2.43783558796973\\
%5.994       0.357345810584358\\
%21.544      0.193651882021217\\
%77.426      0.0958229503637354\\
%278.255     0.0713586090255676\\
%1000	    0.0555909903653601\\
0             142.2316\\
0.01          154.5931\\
0.046         146.6900\\
0.215         142.1061\\
1             48.3817\\
4.641         0.5280\\
21.544        0.1911\\
100           0.1007\\
464.158       0.0566\\
2154.434      0.0576\\
10000         0.0494\\
};
\addlegendentry{Grid Search}


\addplot [color=amber, line width=2.0pt, mark size=5pt, mark=square, mark options={solid, amber}]
  table[row sep=crcr]{%
%0.01	   7591.74803315615\\
%0.035      29127.1153791668\\
%0.129      27919.5223116318\\
%0.464      17428.8329918184\\
%1.668      19.5380830665007\\
%5.994      0.39113170375948\\
%21.544     0.175544226989636\\
%77.4263    0.0882078150937421\\
%278.255    0.0463194896040908\\
%1000	   0.0261674641449772\\
0               139.5882\\
0.01            152.0123\\
0.046           145.1871\\
0.215           139.8541\\
1               47.2036\\
4.641           0.4870\\
21.544          0.1586\\
100             0.0801\\
464.158         0.0432\\
2154.434        0.0434\\
10000           0.0127\\
};
\addlegendentry{CF Position Refinement}

\addlegendimage{empty legend}
\addlegendentry{\textbf{Without Multipath}}

\addplot [color=blue, line width=1.8pt, mark=o, dashed, mark options={solid, blue}, mark size=5.0pt]
  table[row sep=crcr]{%
0               0.00112\\
0.01            0.00112\\
0.046           0.00112\\
0.215           0.00112\\
1               0.00112\\
4.641           0.00112\\
21.544          0.00112\\
100             0.00112\\
464.158         0.00112\\
2154.434        0.00112\\
10000           0.00112\\
};
\addlegendentry{PEB}

\addplot [color=red, line width=2.0pt, dashed, mark size=5.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0             0.0089\\
0.01          0.0089\\
0.046         0.0089\\
0.215         0.0089\\
1             0.0089\\
4.641         0.0089\\
21.544        0.0089\\
100           0.0089\\
464.158       0.0089\\
2154.434      0.0089\\
10000         0.0089\\
};
\addlegendentry{Grid Search}

\addplot [color=amber, line width=2.0pt, dashed, mark size=5pt, mark=square, mark options={solid, amber}]
  table[row sep=crcr]{%
0               0.00128\\
0.01            0.00128\\
0.046           0.00128\\
0.215           0.00128\\
1               0.00128\\
4.641           0.00128\\
21.544          0.00128\\
100             0.00128\\
464.158         0.00128\\
2154.434        0.00128\\
10000           0.00128\\
};
\addlegendentry{CF Position Refinement}


\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/p_err_d10_vs_v.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{amber}{rgb}{1.00000,0.75,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10.01,
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={UE velocity ($\mathrm{m/s}$)},
ymode=log,
ymin=0.005,
ymax=0.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel=RMSE $~\mathrm{(m)}$,
axis background/.style={fill=white},
title style={font=\bfseries, font = \Large},
title={Positional Error (m)},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font = \Large}
]
\addplot [color=blue, line width=1.5pt, mark=o, mark size=4.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0990000000000002	0.0629256434363148\\
2	0.0629304674181589\\
5	0.0629379149005065\\
10	0.0629498858002612\\
};
\addlegendentry{PEB}

\addplot [color=red, line width=1.5pt, mark=asterisk, mark options={solid, red}, mark size=4.0pt,]
  table[row sep=crcr]{%
0.0990000000000002	0.10415053550254\\
2	0.105954923866712\\
5	0.101638090365821\\
10	0.104364037488067\\
};
\addlegendentry{Grid Search}

\addplot [color=amber, line width=1.5pt, mark=square, mark options={solid, amber}, mark size=4.0pt,]
  table[row sep=crcr]{%
0.0990000000000002	0.146808889000649\\
2	0.163836157153735\\
5	0.132284624200855\\
10	0.132313277879551\\
};
\addlegendentry{CF Position Refinement}

\addplot [color=black, dashed, line width=1.5pt, mark=x, mark options={solid, black}, mark size=4.0pt,]
  table[row sep=crcr]{%
0.0990000000000002	0.0791887423393127\\
2	0.071214002014208\\
5	0.076865316964253\\
10	0.0848147546052679\\
};
\addlegendentry{Global Position Refinement}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/p_err_d1_vs_v.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{amber}{rgb}{1.00000,0.75,0.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.563in,
at={(0.758in,0.484in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=20,
xminorticks=true,
xlabel style={font=\large \color{white!15!black}},
xlabel={UE velocity norm$\unit{[m/s]}$},
ymode=log,
ymin=0.0005,
ymax=0.2,
yminorticks=true,
ylabel style={font=\large \color{white!15!black}},
ylabel={RMSE$\unit{[m]}$},
axis background/.style={fill=white},
% title style={font=\large},
% title={Positional Error [m]},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font = \large, at={(0.048,0.615)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.2pt, mark=o, mark size = 5.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0.01  0.0011\\
0.1	  0.0011\\
1	  0.0011\\
5	  0.0011\\
10	  0.0011\\
15	  0.0011\\
20	  0.0011\\
};
\addlegendentry{PEB}

\addplot [color=red, line width=1.8pt, mark=asterisk, mark size = 5.0pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.01	0.00771242320506298\\
0.1	0.00876812981249091\\
1	0.00899910313745142\\
5	0.0150638370422127\\
10	0.0280981549811748\\
15 0.0908642192497560\\
20 0.116574300684297\\
};
\addlegendentry{Grid Search}

\addplot [color=amber, line width=1.8pt, mark=square, mark size = 5.0pt, mark options={solid, amber}]
  table[row sep=crcr]{%
0.01	0.0013\\
0.1	    0.0012\\
1	    0.0013\\
5	    0.0012\\
10	    0.0012\\
15      0.0012\\
20      0.0012\\	
}; 
\addlegendentry{CF Position Refinement}

\addplot [color=black, dashed, line width=1.8pt, mark=x, mark size = 5.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
0.01	0.0013\\
0.1	    0.0012\\
1	    0.0013\\
5	    0.0012\\
10	    0.0012\\
15      0.0012\\
20      0.0012\\
};
\addlegendentry{Global Position Refinement}

\end{axis}
\end{tikzpicture}%

==> figures/p_err_v0_dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{amber}{rgb}{1.00000,0.75,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=10.01,
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={RIS-UE distance$\unit{[m]}$},
ymode=log,
ymin=0.001,
ymax=0.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \large},
ylabel=RMSE$\unit{[m]}$,
axis background/.style={fill=white},
% title style={font = \large},
% title={Positional Error [m]},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font = \large}
]
\addplot [color=blue, line width=1.8pt, mark=o, mark size=5.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.000200334608061666\\
2	0.00112749869821618\\
3	0.00310406443796045\\
4	0.00636989993217979\\
5	0.0111260370910781\\
6	0.0175491924447703\\
7	0.0257989546534728\\
8	0.0360219895708421\\
9	0.0483547574302444\\
10	0.062925392223824\\
};
\addlegendentry{PEB}

\addplot [color=red, line width=1.8pt, mark=asterisk, mark options={solid, red}, mark size=5.0pt,]
  table[row sep=crcr]{%
1	0.00713438764694666\\
2	0.00831399447359538\\
3	0.0112805762536612\\
4	0.0160749286273387\\
5	0.0221866644216199\\
6	0.0360442322689636\\
7	0.0511246775900943\\
8	0.0669162410212414\\
9	0.0807194715405931\\
10	0.101907787542002\\
};
\addlegendentry{GS}

% here we will insert a benchmark GS curve. It mimmincs what was done in the RIS Lens paper. it will be used as a benchmark
%\addplot [color=red, dashed, line width=1.5pt, mark=asterisk, mark options={solid, red}, mark size=5.0pt,]
%  table[row sep=crcr]{%
%1	    0.0378\\
%2	    0.0580\\
%3	    0.1126\\
%4	    0.2073\\
%5	    0.3098\\
%6	    0.4394\\
%7	    0.6351\\
%8	    0.7618\\
%9	    1.0455\\
%10	    1.3261\\
%};
%\addlegendentry{SoTA}


\addplot [color=amber, line width=1.8pt, mark=square, mark options={solid, amber}, mark size=5.0pt,]
  table[row sep=crcr]{%
1	0.000217669542580078\\
2	0.00128603006108961\\
3	0.00344135854679952\\
4	0.00838600032938676\\
5	0.0137594946867017\\
6	0.0206014056932512\\
7	0.0311746498659688\\
8	0.0559676426288939\\
9	0.101155244156044\\
10	0.16847142846003\\
};
\addlegendentry{CF Position Refinement}

\addplot [color=black, dashed, line width=1.8pt, mark=x, mark options={solid, black}, mark size=5.0pt,]
  table[row sep=crcr]{%
1	0.000217807117942777\\
2	0.00128659917670329\\
3	0.00344187765467029\\
4	0.00838946551938931\\
5	0.0137550820034225\\
6	0.0206792171804195\\
7	0.0311783858142798\\
8	0.0487800968300619\\
9	0.0590809302858322\\
10	0.0821299463186823\\
};
\addlegendentry{Global Position Refinement}

% refinement directly after GS
%\addplot [color=gray, dashed, line width=1.5pt, mark=x, mark options={solid, gray}, mark size=5.0pt,]
%  table[row sep=crcr]{%
%1	0.0011\\
%2	0.0044\\
%3	0.0076\\
%4	0.0130\\
%5	0.0174\\
%6	0.0289\\
%7	0.0412\\
%8	0.0544\\
%9	0.0662\\
%10	0.0872\\
%};
%\addlegendentry{Global Ref. after GS}
\end{axis}
\end{tikzpicture}%

==> figures/p_err_v1_dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{amber}{rgb}{1.00000,0.75,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=10.01,
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={RIS-UE distance$\unit{[m]}$},
ymode=log,
ymin=0.001,
ymax=0.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \large},
ylabel=RMSE$\unit{[m]}$,
axis background/.style={fill=white},
% title style={font=\bfseries, font = \large},
% title={Positional Error [m]},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font = \large}
]
\addplot [color=blue, line width=1.8pt, mark=o, mark size=5.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.000200309548899163\\
2	0.00112746417791503\\
3	0.00310406244337275\\
4	0.00636999002870104\\
5	0.0111262925794762\\
6	0.0175496982655204\\
7	0.025799806027183\\
8	0.03602329094886\\
9	0.0483566220518732\\
10	0.0629279408346325\\
};
\addlegendentry{PEB}

\addplot [color=red, line width=1.8pt, mark=asterisk, mark options={solid, red}, mark size=5.0pt,]
  table[row sep=crcr]{%
1	0.00782069383618277\\
2	0.00899698317923266\\
3	0.0113913147155294\\
4	0.0164543883729687\\
5	0.0245858010352725\\
6	0.0350841204281149\\
7	0.0532814006751122\\
8	0.0596429250910835\\
9	0.0818091929789828\\
10	0.111856079854129\\
};
\addlegendentry{Grid Search}

%\addplot [color=red, line width=1.8pt, mark=triangle, mark options={solid, red}, mark size=7.0pt,only marks]
%  table[row sep=crcr]{%
%2	0.0471\\
%5	0.304\\
%10	1.6\\
%};
%\addlegendentry{Grid Search - Parallel Velocity}

\addplot [color=amber, line width=1.8pt, mark=square, mark options={solid, amber}, mark size=5.0pt]
  table[row sep=crcr]{%
1	0.000217398702930395\\
2	0.00128612709147153\\
3	0.0034407851874406\\
4	0.00839154946104195\\
5	0.0137571038841984\\
6	0.0206879651626686\\
7	0.0311718361432946\\
8	0.0600851471928036\\
9	0.0947955914679849\\
10	0.154116585511851\\
};
\addlegendentry{CF Position Refinement}

%\addplot [color=amber, line width=1.8pt, mark=triangle, mark options={solid, amber}, mark size=7.0pt, only marks]
%  table[row sep=crcr]{%
%2	0.0013\\
%5	0.0126\\
%10	3.717\\
%};
%\addlegendentry{CF Position Refinement - Parallel Velocity}

\addplot [color=black, dashed, line width=1.8pt, mark=x, mark options={solid, black}, mark size=5.0pt,]
  table[row sep=crcr]{%
1	0.000217485968149497\\
2	0.00128610559022379\\
3	0.00344181042123817\\
4	0.00839242789154545\\
5	0.013764897604342\\
6	0.0206761203327215\\
7	0.0311642064754117\\
8	0.0487981382834974\\
9	0.0590791073588498\\
10	0.0821366385683579\\
};
\addlegendentry{Global Position Refinement}

%\addplot [color=black, dashed, line width=1.8pt, mark=triangle, mark options={solid, black}, mark size=7.0pt, only marks]
%  table[row sep=crcr]{%
%2	0.00128610559022379\\
%5	0.013764897604342\\
%10	0.0821366385683579\\
%};
%\addlegendentry{Global Position Refinement - Parallel Velocity}

\end{axis}
\end{tikzpicture}%

==> figures/testSNR.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=7.4cm,
at={(0.758in,0.481in)},
scale only axis,
yminorgrids,
xmajorgrids,
xmin=20,
xmax=70,
xtick = {20,30,40,50,60,70},
xlabel style={font=\color{white!15!black}},
xlabel={SNR ($\mathrm{dB}$)},
ymode=log,
ymin=0.00001,
ymax=30,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Localization error ($\mathrm{m}$)},
axis background/.style={fill=white},
  legend columns=1, legend pos=north east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width = 1.2pt]
  table[row sep=crcr]{
24.61               0.2300\\
27.62               0.0733\\
32.39               0.0779\\
38.41               0.0779\\
45.40               0.0245\\
53.18               0.0245\\
61.63               0.0245\\
70.67               0.0245\\               
};
\addlegendentry{RMSE of alg 1, $v = 2\mathrm{m/s}$}

\addplot [color=red , line width = 1.2pt ]
  table[row sep=crcr]{
24.61                  0.2243\\
27.62                  0.0697\\
32.39                  0.0783\\
38.41                  0.0738\\
45.40                  0.0036\\
53.18                  0.0043\\
61.63                  0.0041\\
70.67                  0.0040\\
};
\addlegendentry{RMSE of alg. 2 at $v = 2\mathrm{m/s}$}
%
\addplot [color=blue , line width = 1.2pt ]
  table[row sep=crcr]{%
24.61               0.00465336096966020\\
27.62               0.00329042309695553\\
32.39               0.00189972666077504\\
38.41               0.000949863330387518\\
45.40               0.000424791795216166\\
53.18               0.000173420524200076\\
61.63               6.55467970382655e-05\\
70.67               2.31742923354079e-05\\
};
\addlegendentry{PEB at $v = 2\mathrm{m/s}$}
\end{axis}
\end{tikzpicture}




==> figures/testSNRdist.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=7.4cm,
at={(0.758in,0.481in)},
scale only axis,
yminorgrids,
xmajorgrids,
xmin=1,
xmax=8,
xtick = {1,2,3,4,5,6,7,8},
xlabel style={font=\color{white!15!black}},
xlabel={Distance ($\mathrm{m}$)},
ymode=log,
ymin=0.00001,
ymax=30,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Localization error ($\mathrm{m}$)},
axis background/.style={fill=white},
  legend columns=1, legend pos = south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

%\addplot [color=blue , line width = 1.2pt ]
%  table[row sep=crcr]{
% 1               0.0005\\
% 2               0.0068\\
% 3               0.0420\\
% 4               0.1583\\
% 5               0.4107\\
% 6               0.7739\\
% 7               1.1906\\
% 8              1.6590\\
%};
%\addlegendentry{PEB at $v = 2\mathrm{m/s}$}
%
%\addplot [color=red, dashed, line width = 1.2pt]
%  table[row sep=crcr]{
%1                  0.032\\
%2                  0.159\\
%3                  0.376\\
%4                  0.452\\
%5                  0.737\\
%6                  0.890\\
%7                  1.434\\
%8                  1.883\\
%};
%\addlegendentry{RMSE of alg 1, $v = 2\mathrm{m/s}$}
%%
%\addplot [color=red , line width = 1.2pt ]
%  table[row sep=crcr]{
%1      0.020\\ 
%2      0.147\\ 
%3      0.345\\ 
%4      0.408\\ 
%5      0.719\\ 
%6      0.996\\ 
%7      1.549\\ 
%8      2.535\\ 
%};
%\addlegendentry{RMSE of alg. 2 at $v = 2\mathrm{m/s}$}
%





\end{axis}
\end{tikzpicture}%




==> figures/testdist.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=7.4cm,
at={(0.758in,0.481in)},
scale only axis,
yminorgrids,
xmajorgrids,
xmin=1,
xmax=8,
xtick = {1,2,3,4,5,6,7,8},
xlabel style={font=\color{white!15!black}},
xlabel={Distance ($\mathrm{m}$)},
ymode=log,
ymin=0.00001,
ymax=30,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Localization error ($\mathrm{m}$)},
axis background/.style={fill=white},
  legend columns=1, legend pos=north east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width = 1.2pt]
  table[row sep=crcr]{
1               0.024\\ 
2               0.162\\ 
3               0.322\\ 
4               0.461\\ 
5               0.513\\ 
6               0.519\\ 
7               0.526\\ 
8               0.534\\                
};
\addlegendentry{RMSE of alg 1, $v = 2\mathrm{m/s}$}

\addplot [color=red , line width = 1.2pt ]
  table[row sep=crcr]{
1                  0.004\\
2                  0.150\\
3                  0.292\\
4                  0.385\\
5                  0.430\\
6                  0.534\\
7                  0.677\\
8                  0.827\\
};
\addlegendentry{RMSE of alg. 2 at $v = 2\mathrm{m/s}$}
%
\addplot [color=blue , line width = 1.2pt ]
  table[row sep=crcr]{%
1               3.967528e-07\\
2               2.889270e-06\\
3               1.193264e-05\\
4               3.374398e-05\\
5               7.002660e-05\\
6               0.000109\\
7               0.000145\\
8               0.000176\\
};
\addlegendentry{PEB at $v = 2\mathrm{m/s}$}
\end{axis}
\end{tikzpicture}




==> figures/v_err_d10_vs_v.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{amber}{rgb}{1.00000,0.75,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10.01,
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={UE velocity ($\mathrm{m/s}$)},
ymode=log,
ymin=5,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel=RMSE $~\mathrm{(m/s)}$,
axis background/.style={fill=white},
title style={font=\bfseries, font = \Large},
title={Velocity Error (m/s)},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font = \Large}
]
\addplot [color=blue, line width=1.5pt, mark=o, mark size=4.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0990000000000002	18.8015776914437\\
2	18.6604381744938\\
5	18.4394445455717\\
10	18.0760939416792\\
};
\addlegendentry{VEB}

\addplot [color=amber, line width=1.5pt, mark=square, mark options={solid, amber}, mark size=4.0pt,]
  table[row sep=crcr]{%
0.0990000000000002	35.8941171702603\\
2	39.538260797441\\
5	34.7043010951759\\
10	32.7118917555071\\
};
\addlegendentry{CF Velocity Refinement}

\addplot [color=black, dashed, line width=1.5pt, mark=x, mark options={solid, black}, mark size=4.0pt,]
  table[row sep=crcr]{%
0.0990000000000002	24.0508718891038\\
2	21.4817836629793\\
5	24.1322628738397\\
10	22.8982279680719\\
};
\addlegendentry{Global Velocity Refinement}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/v_err_d1_vs_v.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{amber}{rgb}{1.00000,0.75,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10.01,
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={UE velocity ($\mathrm{m/s}$)},
ymode=log,
ymin=0.05,
ymax=0.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel=RMSE $~\mathrm{(m/s)}$,
axis background/.style={fill=white},
title style={font=\bfseries, font = \Large},
title={Velocity Error (m/s)},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font = \Large}
]
\addplot [color=blue, line width=1.5pt, mark=o, mark size=4.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0990000000000002	0.0599277863139751\\
2	0.0594580900133305\\
5	0.0587284270857405\\
10	0.0575451865288437\\
};
\addlegendentry{VEB}

\addplot [color=amber, line width=1.5pt, mark=square, mark options={solid, amber}, mark size=4.0pt,]
  table[row sep=crcr]{%
0.0990000000000002	0.0750359546112349\\
2	0.0816386705433646\\
5	0.0743287379182968\\
10	0.0707791372720655\\
};
\addlegendentry{CF Velocity Refinement}

\addplot [color=black, dashed, line width=1.5pt, mark=x, mark options={solid, black}, mark size=4.0pt,]
  table[row sep=crcr]{%
0.0990000000000002	0.075122672383347\\
2	0.0816705172069129\\
5	0.0742804351265429\\
10	0.07087591158181\\
};
\addlegendentry{Global Velocity Refinement}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/v_err_v0_dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{amber}{rgb}{1.00000,0.75,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=10.01,
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={RIS-UE distance$\unit{[m]}$},
ymode=log,
ymin=0.05,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={RMSE$\unit{[m/s]}$},
axis background/.style={fill=white},
% title style={font = \large},
% title={Velocity Error [m/s]},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font = \large}
]
\addplot [color=blue, line width=1.8pt, mark=o, mark size=5.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.0599523484834201\\
2	0.337116913098506\\
3	0.927945800303842\\
4	1.90414049686122\\
5	3.32579183992316\\
6	5.24572200653636\\
7	7.71163328244632\\
8	10.7673651147839\\
9	14.4537063822572\\
10	18.8089571095787\\
};
\addlegendentry{VEB}

\addplot [color=amber, line width=1.8pt, mark=square, mark options={solid, amber}, mark size=5.0pt,]
  table[row sep=crcr]{%
1	0.074678857312858\\
2	0.403802855071157\\
3	1.0812298405867\\
4	2.27961083870714\\
5	4.04898928736623\\
6	5.96915021839587\\
7	9.44231167929835\\
8	15.8448015811537\\
9	26.0202897469701\\
10	40.3656342387474\\
};
\addlegendentry{CF Velocity Refinement}

\addplot [color=black, dashed, line width=1.8pt, mark=x, mark options={solid, black}, mark size=5.0pt,]
  table[row sep=crcr]{%
1	0.0747798444292177\\
2	0.404052130472874\\
3	1.08136465343027\\
4	2.27971767376956\\
5	4.04709545600522\\
6	5.99547697312044\\
7	9.44918546790897\\
8	13.9997365497204\\
9	16.0545716591697\\
10	22.1458274630873\\
};
\addlegendentry{Global Velocity Refinement}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/v_err_v1_dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{amber}{rgb}{1.00000,0.75,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=10.01,
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={RIS-UE distance [m]},
ymode=log,
ymin=0.05,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \large},
ylabel=RMSE $~\mathrm{[m/s]}$,
axis background/.style={fill=white},
% title style={font=\bfseries, font = \large},
% title={Velocity Error [m/s]},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font = \large}
]
\addplot [color=blue, line width=1.8pt, mark=o, mark size=5.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.0597044533957826\\
2	0.335749217465892\\
3	0.924217940539338\\
4	1.89653221394332\\
5	3.31254797420148\\
6	5.22488072740178\\
7	7.68104601287871\\
8	10.7247115664693\\
9	14.3965065213243\\
10	18.7345807230352\\
};
\addlegendentry{VEB}

\addplot [color=amber, line width=1.8pt, mark=square, mark options={solid, amber}, mark size=5.0pt,]
  table[row sep=crcr]{%
1	0.0742802796912528\\
2	0.402652451638548\\
3	1.07935748579632\\
4	2.27723370069387\\
5	4.04386521926453\\
6	5.99467398116186\\
7	9.43477812044036\\
8	17.061953523183\\
9	24.5600549664894\\
10	36.6497547666272\\
};
\addlegendentry{CF Velocity Refinement}

%\addplot [color=amber, line width=1.8pt, mark=triangle, mark options={solid, amber}, mark size=7.0pt, only marks]
%  table[row sep=crcr]{%
%2	0.4\\
%5	3.7\\
%10	1829.2\\
%};
%\addlegendentry{CF Velocity Refinement}

%\addplot [color=black, dashed, line width=1.8pt, mark=triangle, mark options={solid, black}, mark size=7.0pt, only marks]
%  table[row sep=crcr]{%
%2	0.39\\
%5	3.737\\
%10	24\\
%};
%\addlegendentry{Global Velocity Refinement}

\end{axis}
\end{tikzpicture}%
